Production of Global Monopoles through the Nucleation of $O(3)$ Bubbles

First-order cosmological phase transitions are considered in the models with an $O(3)$-symmetric scalar field, in the high temperature limit. It is shown that a global monopole can be produced at the center of a bubble when the bubble is nucleated.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%

\put(800,-60){\makebox(0,0){\Large $r/H^{-1}$}}
\put(70,817){\makebox(0,0){\large $\frac{\phi_{{\rm turn}}}{v}$}}
\put(740,240){\makebox(0,0){\large $\frac{r_{{\rm turn}}}{H^{-1}}$}}

\multiput(200,817)(20.756,0.000){27}{\usebox{\plotpoint}}
\multiput(740,817)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,797)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,777)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,757)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,737)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,717)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,697)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,677)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,657)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,637)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,617)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,597)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,577)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,557)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,537)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,517)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,497)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,477)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,457)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,437)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,417)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,397)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,377)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,357)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,337)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,317)(20.756,0.000){1}{\usebox{\plotpoint}}
\multiput(740,297)(20.756,0.000){1}{\usebox{\plotpoint}}

\put(176.0,292.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,79.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,79){\makebox(0,0)[r]{-0.4}}
\put(1416.0,79.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,185){\makebox(0,0)[r]{-0.2}}
\put(1416.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,292){\makebox(0,0)[r]{0}}
\put(1416.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,398){\makebox(0,0)[r]{0.2}}
\put(1416.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,504){\makebox(0,0)[r]{0.4}}
\put(1416.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,611){\makebox(0,0)[r]{0.6}}
\put(1416.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,717){\makebox(0,0)[r]{0.8}}
\put(1416.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,824.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,824){\makebox(0,0)[r]{1}}
\put(1416.0,824.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316,23){\makebox(0,0){0.1}}
\put(316.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456,23){\makebox(0,0){0.2}}
\put(456.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,23){\makebox(0,0){0.3}}
\put(596.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,23){\makebox(0,0){0.4}}
\put(736.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876,23){\makebox(0,0){0.5}}
\put(876.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,23){\makebox(0,0){0.6}}
\put(1016.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156,23){\makebox(0,0){0.7}}
\put(1156.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296,23){\makebox(0,0){0.8}}
\put(1296.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){0.9}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1306,822){\makebox(0,0)[r]{$\phi(r)/v$}}
\put(1328.0,822.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,292){\usebox{\plotpoint}}
\multiput(176.59,292.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(175.17,292.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(182.59,302.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(181.17,302.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(189.59,313.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(188.17,313.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(195.59,324.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(194.17,324.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(201.59,335.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(200.17,335.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(208.59,345.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(207.17,345.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(214.59,357.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(213.17,357.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(220.59,368.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(219.17,368.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(226.59,379.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(225.17,379.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(233.59,391.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(232.17,391.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(239.59,403.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(238.17,403.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(245.59,415.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(244.17,415.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(252.59,427.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(251.17,427.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(258.59,439.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(257.17,439.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(264.59,452.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(263.17,452.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(271.59,465.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(270.17,465.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(277.59,478.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(276.17,478.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(283.59,492.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(282.17,492.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(290.59,505.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(289.17,505.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(296.59,519.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(295.17,519.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(302.59,533.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(301.17,533.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(309.59,547.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(308.17,547.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(315.59,561.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(314.17,561.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(321.59,575.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(320.17,575.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(327.59,589.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(326.17,589.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(334.59,602.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(333.17,602.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(340.59,616.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(339.17,616.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(347.59,629.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(346.17,629.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(353.59,642.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(352.17,642.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(359.59,655.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(358.17,655.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(366.59,667.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(365.17,667.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(372.59,678.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(371.17,678.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(378.59,689.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(377.17,689.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(384.59,700.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(383.17,700.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(391.59,710.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(390.17,710.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(397.59,719.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(396.17,719.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(403.59,727.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(402.17,727.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(410.59,735.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(409.17,735.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(416.00,743.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(416.00,742.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(423.00,749.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(423.00,748.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(429.00,755.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(429.00,754.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(435.00,761.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(435.00,760.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(442.00,766.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(442.00,765.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(448.00,771.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(448.00,770.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(454.00,775.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(454.00,774.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(461.00,779.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(461.00,778.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(467.00,782.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(467.00,781.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(472,784.67){\rule{0.723pt}{0.400pt}}
\multiput(472.00,784.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(475,785.67){\rule{0.964pt}{0.400pt}}
\multiput(475.00,785.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(479,787.17){\rule{0.700pt}{0.400pt}}
\multiput(479.00,786.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(482,788.67){\rule{0.723pt}{0.400pt}}
\multiput(482.00,788.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(485,789.67){\rule{0.723pt}{0.400pt}}
\multiput(485.00,789.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(488,790.67){\rule{0.723pt}{0.400pt}}
\multiput(488.00,790.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(491,791.67){\rule{0.723pt}{0.400pt}}
\multiput(491.00,791.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(494,792.67){\rule{0.964pt}{0.400pt}}
\multiput(494.00,792.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(498,793.67){\rule{0.723pt}{0.400pt}}
\multiput(498.00,793.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(501,794.67){\rule{0.723pt}{0.400pt}}
\multiput(501.00,794.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(504,795.67){\rule{0.723pt}{0.400pt}}
\multiput(504.00,795.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(507,796.67){\rule{0.723pt}{0.400pt}}
\multiput(507.00,796.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(510,797.67){\rule{0.964pt}{0.400pt}}
\multiput(510.00,797.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(514,798.67){\rule{0.723pt}{0.400pt}}
\multiput(514.00,798.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(520,799.67){\rule{0.723pt}{0.400pt}}
\multiput(520.00,799.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(523,800.67){\rule{0.723pt}{0.400pt}}
\multiput(523.00,800.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(517.0,800.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(529,801.67){\rule{0.964pt}{0.400pt}}
\multiput(529.00,801.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(526.0,802.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(536,802.67){\rule{0.723pt}{0.400pt}}
\multiput(536.00,802.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(533.0,803.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(542,803.67){\rule{0.723pt}{0.400pt}}
\multiput(542.00,803.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(539.0,804.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(548,804.67){\rule{0.964pt}{0.400pt}}
\multiput(548.00,804.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(545.0,805.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(555,805.67){\rule{0.723pt}{0.400pt}}
\multiput(555.00,805.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(552.0,806.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(564,806.67){\rule{0.964pt}{0.400pt}}
\multiput(564.00,806.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(558.0,807.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(571,807.67){\rule{0.723pt}{0.400pt}}
\multiput(571.00,807.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(568.0,808.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(583,808.67){\rule{0.964pt}{0.400pt}}
\multiput(583.00,808.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(574.0,809.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(593,809.67){\rule{0.723pt}{0.400pt}}
\multiput(593.00,809.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(587.0,810.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(609,810.67){\rule{0.723pt}{0.400pt}}
\multiput(609.00,810.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(596.0,811.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(625,811.67){\rule{0.723pt}{0.400pt}}
\multiput(625.00,811.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(612.0,812.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(644,812.67){\rule{0.723pt}{0.400pt}}
\multiput(644.00,812.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(628.0,813.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(672,813.67){\rule{0.964pt}{0.400pt}}
\multiput(672.00,813.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(647.0,814.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(739,813.67){\rule{0.723pt}{0.400pt}}
\multiput(739.00,814.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(676.0,815.0){\rule[-0.200pt]{15.177pt}{0.400pt}}
\put(758,812.67){\rule{0.723pt}{0.400pt}}
\multiput(758.00,813.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(742.0,814.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(768,811.67){\rule{0.723pt}{0.400pt}}
\multiput(768.00,812.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(761.0,813.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(777,810.67){\rule{0.723pt}{0.400pt}}
\multiput(777.00,811.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(771.0,812.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(784,809.67){\rule{0.723pt}{0.400pt}}
\multiput(784.00,810.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(780.0,811.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(790,808.67){\rule{0.723pt}{0.400pt}}
\multiput(790.00,809.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(787.0,810.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(796,807.67){\rule{0.723pt}{0.400pt}}
\multiput(796.00,808.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(799,806.67){\rule{0.964pt}{0.400pt}}
\multiput(799.00,807.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(793.0,809.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(806,805.67){\rule{0.723pt}{0.400pt}}
\multiput(806.00,806.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(809,804.67){\rule{0.723pt}{0.400pt}}
\multiput(809.00,805.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(812,803.67){\rule{0.723pt}{0.400pt}}
\multiput(812.00,804.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(815,802.67){\rule{0.723pt}{0.400pt}}
\multiput(815.00,803.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(818,801.67){\rule{0.964pt}{0.400pt}}
\multiput(818.00,802.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(822,800.17){\rule{0.700pt}{0.400pt}}
\multiput(822.00,801.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(825,798.67){\rule{0.723pt}{0.400pt}}
\multiput(825.00,799.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(828,797.67){\rule{0.723pt}{0.400pt}}
\multiput(828.00,798.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(831,796.17){\rule{0.700pt}{0.400pt}}
\multiput(831.00,797.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(834,794.67){\rule{0.964pt}{0.400pt}}
\multiput(834.00,795.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(838,793.17){\rule{0.700pt}{0.400pt}}
\multiput(838.00,794.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(841,791.17){\rule{0.700pt}{0.400pt}}
\multiput(841.00,792.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(844,789.17){\rule{0.700pt}{0.400pt}}
\multiput(844.00,790.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(847,787.17){\rule{0.700pt}{0.400pt}}
\multiput(847.00,788.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(850,785.17){\rule{0.700pt}{0.400pt}}
\multiput(850.00,786.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(853.00,783.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(853.00,784.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(857.00,780.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(857.00,781.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(863.00,776.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(863.00,777.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(869.59,769.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(868.17,770.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(875.00,763.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(875.00,764.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(882.59,755.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(881.17,756.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(888.59,747.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(887.17,748.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(894.59,738.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(893.17,739.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(901.59,727.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(900.17,729.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(907.59,716.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(906.17,718.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(913.59,704.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(912.17,706.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(920.59,690.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(919.17,692.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(926.59,678.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(925.17,680.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(933.59,662.43)(0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(932.17,664.72)(6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(939.59,647.16)(0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(938.17,649.58)(6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(945.59,631.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(944.17,633.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(952.59,613.88)(0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(951.17,616.44)(6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(958.59,596.60)(0.482,-1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(957.17,599.30)(6.000,-15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(964.59,579.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(963.17,581.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(971.59,560.60)(0.482,-1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(970.17,563.30)(6.000,-15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(977.59,542.88)(0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(976.17,545.44)(6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(983.59,526.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(982.17,528.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(990.59,507.88)(0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(989.17,510.44)(6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(996.59,491.16)(0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(995.17,493.58)(6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1002.59,475.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(1001.17,477.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(1009.59,459.43)(0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(1008.17,461.72)(6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1015.59,444.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(1014.17,446.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1021.59,431.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(1020.17,433.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(1028.59,418.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(1027.17,420.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1034.59,406.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(1033.17,408.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(1041.59,394.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(1040.17,396.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1047.59,384.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(1046.17,386.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1053.59,375.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1052.17,376.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1060.59,367.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(1059.17,368.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1066.59,359.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(1065.17,360.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1072.00,352.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1072.00,353.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1079.00,346.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1079.00,347.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,340.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1085.00,341.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1091.00,335.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1091.00,336.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1098.00,330.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1098.00,331.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1104.00,325.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1104.00,326.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1111.00,322.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1111.00,323.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1117.00,318.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1117.00,319.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1123.00,315.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1123.00,316.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1130,312.17){\rule{1.300pt}{0.400pt}}
\multiput(1130.00,313.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1136.00,310.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1136.00,311.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1142,307.17){\rule{1.500pt}{0.400pt}}
\multiput(1142.00,308.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1149,305.67){\rule{1.445pt}{0.400pt}}
\multiput(1149.00,306.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1155,304.17){\rule{1.300pt}{0.400pt}}
\multiput(1155.00,305.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1161,302.67){\rule{1.686pt}{0.400pt}}
\multiput(1161.00,303.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1168,301.17){\rule{1.300pt}{0.400pt}}
\multiput(1168.00,302.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1174,299.67){\rule{1.445pt}{0.400pt}}
\multiput(1174.00,300.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1180,298.67){\rule{1.686pt}{0.400pt}}
\multiput(1180.00,299.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1187,297.67){\rule{1.445pt}{0.400pt}}
\multiput(1187.00,298.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1193,296.67){\rule{1.445pt}{0.400pt}}
\multiput(1193.00,297.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(803.0,807.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1206,295.67){\rule{1.445pt}{0.400pt}}
\multiput(1206.00,296.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1199.0,297.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1219,294.67){\rule{1.445pt}{0.400pt}}
\multiput(1219.00,295.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1212.0,296.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1231,293.67){\rule{1.686pt}{0.400pt}}
\multiput(1231.00,294.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1225.0,295.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1250,292.67){\rule{1.686pt}{0.400pt}}
\multiput(1250.00,293.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1238.0,294.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1282,291.67){\rule{1.445pt}{0.400pt}}
\multiput(1282.00,292.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1257.0,293.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1288.0,292.0){\rule[-0.200pt]{35.653pt}{0.400pt}}
\put(1306,712){\makebox(0,0)[r]{$\delta(r)$}}
\multiput(1328,712)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(176,80){\usebox{\plotpoint}}
\put(176.00,80.00){\usebox{\plotpoint}}
\multiput(182,80)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(189,80)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(196.76,80.00){\usebox{\plotpoint}}
\multiput(201,80)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(208,80)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(217.43,81.00){\usebox{\plotpoint}}
\multiput(220,81)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(226,81)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(238.11,81.85){\usebox{\plotpoint}}
\multiput(239,82)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(245,82)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,82)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(258.77,83.00){\usebox{\plotpoint}}
\multiput(264,83)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(271,84)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(279.42,84.40){\usebox{\plotpoint}}
\multiput(283,85)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(290,86)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(299.92,87.65){\usebox{\plotpoint}}
\multiput(302,88)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(309,89)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(320.42,90.90){\usebox{\plotpoint}}
\multiput(321,91)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(327,92)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(334,93)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(340.92,94.13){\usebox{\plotpoint}}
\multiput(347,95)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(353,96)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(361.43,97.35){\usebox{\plotpoint}}
\multiput(366,98)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(372,99)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(381.92,100.65){\usebox{\plotpoint}}
\multiput(384,101)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(391,102)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(402.50,102.92){\usebox{\plotpoint}}
\multiput(403,103)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(410,103)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(416,104)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(423.16,104.03){\usebox{\plotpoint}}
\multiput(429,105)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,105)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(443.83,105.00){\usebox{\plotpoint}}
\multiput(448,105)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(454,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(464.51,106.00){\usebox{\plotpoint}}
\multiput(467,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(485.26,106.00){\usebox{\plotpoint}}
\multiput(488,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(506.02,106.00){\usebox{\plotpoint}}
\multiput(507,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(523,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(526.77,106.00){\usebox{\plotpoint}}
\multiput(529,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(536,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(547.53,106.00){\usebox{\plotpoint}}
\multiput(548,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(568.28,106.00){\usebox{\plotpoint}}
\multiput(571,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(589.04,106.00){\usebox{\plotpoint}}
\multiput(590,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(596,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(602,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(609.80,106.00){\usebox{\plotpoint}}
\multiput(612,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(630.55,106.00){\usebox{\plotpoint}}
\multiput(631,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(651.31,106.00){\usebox{\plotpoint}}
\multiput(653,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(672.06,106.00){\usebox{\plotpoint}}
\multiput(676,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(692.82,106.00){\usebox{\plotpoint}}
\multiput(695,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(698,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(713.57,106.00){\usebox{\plotpoint}}
\multiput(714,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(734.33,106.00){\usebox{\plotpoint}}
\multiput(736,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(755.08,106.00){\usebox{\plotpoint}}
\multiput(758,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(761,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(775.75,106.58){\usebox{\plotpoint}}
\multiput(777,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(780,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(796.43,107.00){\usebox{\plotpoint}}
\multiput(799,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(809,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(817.19,107.00){\usebox{\plotpoint}}
\multiput(818,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(837.94,107.00){\usebox{\plotpoint}}
\multiput(838,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(841,107)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(844,108)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,108)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,108)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,108)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(858.41,109.00){\usebox{\plotpoint}}
\multiput(863,109)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(869,110)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(878.85,112.10){\usebox{\plotpoint}}
\multiput(882,113)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(888,114)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(898.51,118.29){\usebox{\plotpoint}}
\multiput(901,119)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(907,122)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(916.45,128.47){\usebox{\plotpoint}}
\multiput(920,131)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(932.52,141.59){\usebox{\plotpoint}}
\multiput(933,142)(13.508,15.759){0}{\usebox{\plotpoint}}
\multiput(939,149)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(946.11,157.27){\usebox{\plotpoint}}
\multiput(952,164)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(958.55,173.83){\usebox{\plotpoint}}
\put(970.71,190.63){\usebox{\plotpoint}}
\multiput(971,191)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(981.87,208.12){\usebox{\plotpoint}}
\multiput(983,210)(12.743,16.383){0}{\usebox{\plotpoint}}
\put(993.97,224.96){\usebox{\plotpoint}}
\multiput(996,228)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(1007.02,241.02){\usebox{\plotpoint}}
\multiput(1009,243)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(1020.69,256.63){\usebox{\plotpoint}}
\multiput(1021,257)(16.889,12.064){0}{\usebox{\plotpoint}}
\multiput(1028,262)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(1037.35,268.91){\usebox{\plotpoint}}
\multiput(1041,271)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1047,275)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1055.77,278.19){\usebox{\plotpoint}}
\multiput(1060,280)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1066,282)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1075.47,284.50){\usebox{\plotpoint}}
\multiput(1079,285)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1085,286)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1095.98,287.71){\usebox{\plotpoint}}
\multiput(1098,288)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1104,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1116.55,289.93){\usebox{\plotpoint}}
\multiput(1117,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,290)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1137.22,291.00){\usebox{\plotpoint}}
\multiput(1142,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1157.97,291.00){\usebox{\plotpoint}}
\multiput(1161,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1178.73,291.00){\usebox{\plotpoint}}
\multiput(1180,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1199.48,291.00){\usebox{\plotpoint}}
\multiput(1206,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1212,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1220.22,291.20){\usebox{\plotpoint}}
\multiput(1225,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1240.91,292.00){\usebox{\plotpoint}}
\multiput(1244,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1261.67,292.00){\usebox{\plotpoint}}
\multiput(1263,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1282.42,292.00){\usebox{\plotpoint}}
\multiput(1288,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1303.18,292.00){\usebox{\plotpoint}}
\multiput(1307,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1323.93,292.00){\usebox{\plotpoint}}
\multiput(1327,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1333,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1344.69,292.00){\usebox{\plotpoint}}
\multiput(1346,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1365.45,292.00){\usebox{\plotpoint}}
\multiput(1371,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1386.20,292.00){\usebox{\plotpoint}}
\multiput(1390,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1406.96,292.00){\usebox{\plotpoint}}
\multiput(1409,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1427.71,292.00){\usebox{\plotpoint}}
\multiput(1429,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,292){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,767){\makebox(0,0)[r]{$GM(r)$}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(176,292){\usebox{\plotpoint}}
\put(176.00,292.00){\usebox{\plotpoint}}
\multiput(182,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(189,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(196.76,292.00){\usebox{\plotpoint}}
\multiput(201,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(208,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(217.51,292.00){\usebox{\plotpoint}}
\multiput(220,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(226,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(238.27,292.00){\usebox{\plotpoint}}
\multiput(239,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(245,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(259.02,292.00){\usebox{\plotpoint}}
\multiput(264,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(271,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(279.78,292.00){\usebox{\plotpoint}}
\multiput(283,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(290,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(300.53,292.00){\usebox{\plotpoint}}
\multiput(302,292)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(309,293)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,293)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(321.22,293.00){\usebox{\plotpoint}}
\multiput(327,293)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,293)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(341.89,294.00){\usebox{\plotpoint}}
\multiput(347,294)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(353,294)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(362.56,295.00){\usebox{\plotpoint}}
\multiput(366,295)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,295)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(383.24,296.00){\usebox{\plotpoint}}
\multiput(384,296)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,296)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(397,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(403.91,297.00){\usebox{\plotpoint}}
\multiput(410,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,297)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(424.59,298.00){\usebox{\plotpoint}}
\multiput(429,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,298)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(445.28,299.00){\usebox{\plotpoint}}
\multiput(448,299)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,299)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(465.96,300.00){\usebox{\plotpoint}}
\multiput(467,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,300)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(479,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(486.59,301.00){\usebox{\plotpoint}}
\multiput(488,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,301)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(501,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(504,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(507.19,302.00){\usebox{\plotpoint}}
\multiput(510,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,302)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(523,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(527.78,303.00){\usebox{\plotpoint}}
\multiput(529,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(536,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,303)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(545,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(548.37,304.00){\usebox{\plotpoint}}
\multiput(552,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,304)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(564,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(568.97,305.00){\usebox{\plotpoint}}
\multiput(571,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,305)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(589.60,306.00){\usebox{\plotpoint}}
\multiput(590,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(596,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(602,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,306)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(610.19,307.00){\usebox{\plotpoint}}
\multiput(612,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,307)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(630.79,308.00){\usebox{\plotpoint}}
\multiput(631,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,308)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(651.38,309.00){\usebox{\plotpoint}}
\multiput(653,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(671.97,309.99){\usebox{\plotpoint}}
\multiput(672,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(692.68,310.42){\usebox{\plotpoint}}
\multiput(695,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(698,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(713.24,311.75){\usebox{\plotpoint}}
\multiput(714,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(733.90,312.30){\usebox{\plotpoint}}
\multiput(736,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(754.55,313.00){\usebox{\plotpoint}}
\multiput(755,313)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(758,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(761,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(775.08,314.36){\usebox{\plotpoint}}
\multiput(777,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(780,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(795.73,315.00){\usebox{\plotpoint}}
\multiput(796,315)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(799,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(809,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(816.26,316.42){\usebox{\plotpoint}}
\multiput(818,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,317)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(836.76,318.00){\usebox{\plotpoint}}
\multiput(838,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(841,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,318)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(850,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,319)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(857.35,319.06){\usebox{\plotpoint}}
\multiput(863,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,320)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(877.91,321.42){\usebox{\plotpoint}}
\multiput(882,322)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(888,323)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(898.29,325.23){\usebox{\plotpoint}}
\multiput(901,326)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(907,327)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(918.08,331.18){\usebox{\plotpoint}}
\multiput(920,332)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(926,334)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(937.23,339.11){\usebox{\plotpoint}}
\multiput(939,340)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(945,343)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(955.58,348.79){\usebox{\plotpoint}}
\multiput(958,350)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(964,354)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(973.31,359.54){\usebox{\plotpoint}}
\multiput(977,362)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(983,366)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(991.24,369.83){\usebox{\plotpoint}}
\multiput(996,373)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1002,376)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(1009.24,380.12){\usebox{\plotpoint}}
\multiput(1015,383)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1021,385)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(1028.36,388.12){\usebox{\plotpoint}}
\multiput(1034,390)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(1041,393)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1047.82,395.27){\usebox{\plotpoint}}
\multiput(1053,397)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1060,399)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1067.61,401.54){\usebox{\plotpoint}}
\multiput(1072,403)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1079,405)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1087.62,406.87){\usebox{\plotpoint}}
\multiput(1091,408)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1098,410)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1107.55,412.51){\usebox{\plotpoint}}
\multiput(1111,413)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1117,415)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1127.58,417.65){\usebox{\plotpoint}}
\multiput(1130,418)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1136,420)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1147.44,423.55){\usebox{\plotpoint}}
\multiput(1149,424)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1155,426)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1167.47,428.85){\usebox{\plotpoint}}
\multiput(1168,429)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1174,431)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1180,433)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1187.26,435.09){\usebox{\plotpoint}}
\multiput(1193,437)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1199,439)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1207.08,441.18){\usebox{\plotpoint}}
\multiput(1212,442)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1219,444)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1226.94,446.97){\usebox{\plotpoint}}
\multiput(1231,449)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1238,451)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1246.48,453.83){\usebox{\plotpoint}}
\multiput(1250,455)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1257,457)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1266.26,460.09){\usebox{\plotpoint}}
\multiput(1269,461)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(1276,464)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1285.72,467.24){\usebox{\plotpoint}}
\multiput(1288,468)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1295,470)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1305.14,474.38){\usebox{\plotpoint}}
\multiput(1307,475)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1314,477)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1324.63,481.32){\usebox{\plotpoint}}
\multiput(1327,482)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1333,485)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1343.83,489.07){\usebox{\plotpoint}}
\multiput(1346,490)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1352,492)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1363.15,496.47){\usebox{\plotpoint}}
\multiput(1365,497)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1371,500)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1382.21,504.49){\usebox{\plotpoint}}
\multiput(1384,505)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1390,508)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(1401.09,513.04){\usebox{\plotpoint}}
\multiput(1403,514)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1409,516)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(1420.18,521.09){\usebox{\plotpoint}}
\multiput(1422,522)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1426,524)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1429,526)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1433,527)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1436,529){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%

\put(-40,480){\makebox(0,0)[1]{\shortstack{\Large $T^{t}_{\;t}/v^{4}$}}}
\put(800,-140){\makebox(0,0){\Large $r/H^{-1}$}}
\put(285,80){\makebox(0,0){$\cdot$}}
\put(285,100){\makebox(0,0){$\cdot$}}
\put(285,120){\makebox(0,0){$\cdot$}}
\put(285,140){\makebox(0,0){$\cdot$}}
\put(285,160){\makebox(0,0){$\cdot$}}
\put(285,180){\makebox(0,0){$\cdot$}}
\put(285,200){\makebox(0,0){$\cdot$}}
\put(285,220){\makebox(0,0){$\cdot$}}
\put(285,240){\makebox(0,0){$\cdot$}}
\put(285,260){\makebox(0,0){$\cdot$}}
\put(285,280){\makebox(0,0){$\cdot$}}
\put(285,300){\makebox(0,0){$\cdot$}}
\put(285,320){\makebox(0,0){$\cdot$}}
\put(285,340){\makebox(0,0){$\cdot$}}
\put(285,360){\makebox(0,0){$\cdot$}}
\put(285,380){\makebox(0,0){$\cdot$}}
\put(285,400){\makebox(0,0){$\cdot$}}
\put(285,420){\makebox(0,0){$\cdot$}}
\put(285,440){\makebox(0,0){$\cdot$}}
\put(285,460){\makebox(0,0){$\cdot$}}
\put(285,480){\makebox(0,0){$\cdot$}}
\put(285,500){\makebox(0,0){$\cdot$}}
\put(285,520){\makebox(0,0){$\cdot$}}
\put(285,540){\makebox(0,0){$\cdot$}}
\put(285,560){\makebox(0,0){$\cdot$}}
\put(285,580){\makebox(0,0){$\cdot$}}
\put(285,600){\makebox(0,0){$\cdot$}}
\put(285,620){\makebox(0,0){$\cdot$}}
\put(285,640){\makebox(0,0){$\cdot$}}
\put(285,660){\makebox(0,0){$\cdot$}}
\put(285,680){\makebox(0,0){$\cdot$}}
\put(285,700){\makebox(0,0){$\cdot$}}
\put(285,720){\makebox(0,0){$\cdot$}}
\put(285,740){\makebox(0,0){$\cdot$}}
\put(285,760){\makebox(0,0){$\cdot$}}
\put(285,780){\makebox(0,0){$\cdot$}}
\put(285,800){\makebox(0,0){$\cdot$}}
\put(285,820){\makebox(0,0){$\cdot$}}
\put(285,840){\makebox(0,0){$\cdot$}}
\put(285,-40){\makebox(0,0){\Large $R_{m}$}}
\put(1270,80){\makebox(0,0){$\cdot$}}
\put(1270,100){\makebox(0,0){$\cdot$}}
\put(1270,120){\makebox(0,0){$\cdot$}}
\put(1270,140){\makebox(0,0){$\cdot$}}
\put(1270,160){\makebox(0,0){$\cdot$}}
\put(1270,180){\makebox(0,0){$\cdot$}}
\put(1270,200){\makebox(0,0){$\cdot$}}
\put(1270,220){\makebox(0,0){$\cdot$}}
\put(1270,240){\makebox(0,0){$\cdot$}}
\put(1270,260){\makebox(0,0){$\cdot$}}
\put(1270,280){\makebox(0,0){$\cdot$}}
\put(1270,300){\makebox(0,0){$\cdot$}}
\put(1270,320){\makebox(0,0){$\cdot$}}
\put(1270,340){\makebox(0,0){$\cdot$}}
\put(1270,360){\makebox(0,0){$\cdot$}}
\put(1270,380){\makebox(0,0){$\cdot$}}
\put(1270,400){\makebox(0,0){$\cdot$}}
\put(1270,420){\makebox(0,0){$\cdot$}}
\put(1270,440){\makebox(0,0){$\cdot$}}
\put(1270,460){\makebox(0,0){$\cdot$}}
\put(1270,480){\makebox(0,0){$\cdot$}}
\put(1270,500){\makebox(0,0){$\cdot$}}
\put(1270,520){\makebox(0,0){$\cdot$}}
\put(1270,540){\makebox(0,0){$\cdot$}}
\put(1270,560){\makebox(0,0){$\cdot$}}
\put(1270,580){\makebox(0,0){$\cdot$}}
\put(1245,-40){\makebox(0,0){\Large $R_{n=1}$}}
\put(1355,80){\makebox(0,0){$\cdot$}}
\put(1355,100){\makebox(0,0){$\cdot$}}
\put(1355,120){\makebox(0,0){$\cdot$}}
\put(1355,140){\makebox(0,0){$\cdot$}}
\put(1355,160){\makebox(0,0){$\cdot$}}
\put(1355,180){\makebox(0,0){$\cdot$}}
\put(1355,200){\makebox(0,0){$\cdot$}}
\put(1355,220){\makebox(0,0){$\cdot$}}
\put(1355,240){\makebox(0,0){$\cdot$}}
\put(1355,260){\makebox(0,0){$\cdot$}}
\put(1355,280){\makebox(0,0){$\cdot$}}
\put(1355,300){\makebox(0,0){$\cdot$}}
\put(1355,320){\makebox(0,0){$\cdot$}}
\put(1355,340){\makebox(0,0){$\cdot$}}
\put(1355,360){\makebox(0,0){$\cdot$}}
\put(1355,380){\makebox(0,0){$\cdot$}}
\put(1355,400){\makebox(0,0){$\cdot$}}
\put(1355,420){\makebox(0,0){$\cdot$}}
\put(1355,440){\makebox(0,0){$\cdot$}}
\put(1355,460){\makebox(0,0){$\cdot$}}
\put(1355,480){\makebox(0,0){$\cdot$}}
\put(1355,500){\makebox(0,0){$\cdot$}}
\put(1355,520){\makebox(0,0){$\cdot$}}
\put(1355,540){\makebox(0,0){$\cdot$}}
\put(1355,560){\makebox(0,0){$\cdot$}}
\put(1355,580){\makebox(0,0){$\cdot$}}
\put(1395,-40){\makebox(0,0){\Large $R_{n=0}$}}

\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,158){\makebox(0,0)[r]{0.05}}
\put(1416.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,248){\makebox(0,0)[r]{0.1}}
\put(1416.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,338){\makebox(0,0)[r]{0.15}}
\put(1416.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,428){\makebox(0,0)[r]{0.2}}
\put(1416.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,517){\makebox(0,0)[r]{0.25}}
\put(1416.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,607){\makebox(0,0)[r]{0.3}}
\put(1416.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,697){\makebox(0,0)[r]{0.35}}
\put(1416.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,787){\makebox(0,0)[r]{0.4}}
\put(1416.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{0.45}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,23){\makebox(0,0){0.1}}
\put(361.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(547.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(547,23){\makebox(0,0){0.2}}
\put(547.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732,23){\makebox(0,0){0.3}}
\put(732.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(917.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(917,23){\makebox(0,0){0.4}}
\put(917.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1102.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1102,23){\makebox(0,0){0.5}}
\put(1102.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1288.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1288,23){\makebox(0,0){0.6}}
\put(1288.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1306,812){\makebox(0,0)[r]{$n=0$}}
\multiput(1328,812)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(176,68){\usebox{\plotpoint}}
\multiput(176,68)(20.756,0.000){43}{\usebox{\plotpoint}}
\put(1068.49,68.00){\usebox{\plotpoint}}
\put(1089.24,68.00){\usebox{\plotpoint}}
\put(1110.00,68.00){\usebox{\plotpoint}}
\multiput(1112,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1130.75,68.00){\usebox{\plotpoint}}
\multiput(1137,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1147,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1151.51,68.00){\usebox{\plotpoint}}
\multiput(1153,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1160,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1163,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1166,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1172.26,68.00){\usebox{\plotpoint}}
\multiput(1173,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1188,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1193.02,68.00){\usebox{\plotpoint}}
\multiput(1195,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1198,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1204,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1207,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1212,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1213.77,68.00){\usebox{\plotpoint}}
\multiput(1215,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1218,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,68)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1221,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1224,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1234.12,69.00){\usebox{\plotpoint}}
\multiput(1236,69)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1237,70)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,70)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,70)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1242,70)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,70)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1245,71)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,71)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,71)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1250,72)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1251,72)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1253.75,73.00){\usebox{\plotpoint}}
\multiput(1254,73)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1256,74)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1258,75)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1259,75)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1261,76)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1262,77)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1264,78)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1265,79)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1267,81)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1270.47,84.47){\usebox{\plotpoint}}
\multiput(1271,85)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1275,89)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(1278,94)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(1282.06,101.47){\usebox{\plotpoint}}
\multiput(1284,106)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(1289.09,120.97){\usebox{\plotpoint}}
\multiput(1290,124)(7.093,19.506){0}{\usebox{\plotpoint}}
\put(1295.32,140.74){\usebox{\plotpoint}}
\put(1299.45,161.08){\usebox{\plotpoint}}
\multiput(1300,164)(3.607,20.440){0}{\usebox{\plotpoint}}
\put(1303.07,181.51){\usebox{\plotpoint}}
\multiput(1306,202)(2.804,20.565){2}{\usebox{\plotpoint}}
\put(1311.22,243.24){\usebox{\plotpoint}}
\put(1313.97,263.81){\usebox{\plotpoint}}
\multiput(1316,278)(2.065,20.652){2}{\usebox{\plotpoint}}
\put(1320.61,325.71){\usebox{\plotpoint}}
\multiput(1322,341)(1.824,20.675){2}{\usebox{\plotpoint}}
\multiput(1325,375)(1.724,20.684){2}{\usebox{\plotpoint}}
\put(1329.55,429.10){\usebox{\plotpoint}}
\multiput(1331,446)(1.773,20.680){2}{\usebox{\plotpoint}}
\multiput(1334,481)(2.498,20.605){2}{\usebox{\plotpoint}}
\put(1339.84,532.36){\usebox{\plotpoint}}
\put(1342.04,553.00){\usebox{\plotpoint}}
\put(1344.57,573.59){\usebox{\plotpoint}}
\put(1348.25,594.01){\usebox{\plotpoint}}
\multiput(1350,601)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1353,604)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(1357.39,595.94){\usebox{\plotpoint}}
\put(1360.75,575.47){\usebox{\plotpoint}}
\multiput(1363,556)(1.824,-20.675){2}{\usebox{\plotpoint}}
\multiput(1366,522)(1.445,-20.705){2}{\usebox{\plotpoint}}
\multiput(1369,479)(1.351,-20.712){2}{\usebox{\plotpoint}}
\multiput(1372,433)(1.655,-20.689){2}{\usebox{\plotpoint}}
\put(1374.75,389.23){\usebox{\plotpoint}}
\put(1376.21,368.53){\usebox{\plotpoint}}
\put(1377.89,347.84){\usebox{\plotpoint}}
\put(1379.30,327.14){\usebox{\plotpoint}}
\put(1380.40,306.42){\usebox{\plotpoint}}
\put(1382.11,285.73){\usebox{\plotpoint}}
\put(1383.20,265.01){\usebox{\plotpoint}}
\put(1385.29,244.36){\usebox{\plotpoint}}
\put(1387.31,223.70){\usebox{\plotpoint}}
\put(1389.19,203.05){\usebox{\plotpoint}}
\multiput(1390,197)(1.592,-20.694){0}{\usebox{\plotpoint}}
\put(1391.27,182.41){\usebox{\plotpoint}}
\multiput(1393,172)(2.065,-20.652){0}{\usebox{\plotpoint}}
\put(1394.03,161.85){\usebox{\plotpoint}}
\multiput(1396,153)(2.574,-20.595){0}{\usebox{\plotpoint}}
\put(1398.15,141.56){\usebox{\plotpoint}}
\multiput(1399,139)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(1401,133)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(1402,128)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(1404.68,121.95){\usebox{\plotpoint}}
\multiput(1405,121)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1407,119)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1407,117)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1408,116)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1409,115)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1410,114)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1411,113)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1412,112)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1413,111)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1414,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,110)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1415,109)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,109)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1417.73,108.27){\usebox{\plotpoint}}
\multiput(1418,108)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,108)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,108)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1420,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1421,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,107)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1426,107){\usebox{\plotpoint}}
\put(1306,767){\makebox(0,0)[r]{$n=1$}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,372){\usebox{\plotpoint}}
\put(176,371.67){\rule{0.482pt}{0.400pt}}
\multiput(176.00,371.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(178,372.67){\rule{0.723pt}{0.400pt}}
\multiput(178.00,372.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(181,373.67){\rule{0.482pt}{0.400pt}}
\multiput(181.00,373.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(183.00,375.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(183.00,374.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(186.17,378){\rule{0.400pt}{0.700pt}}
\multiput(185.17,378.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(188.17,381){\rule{0.400pt}{0.900pt}}
\multiput(187.17,381.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(190.61,385.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(189.17,385.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(193.17,389){\rule{0.400pt}{1.100pt}}
\multiput(192.17,389.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(195.17,394){\rule{0.400pt}{1.300pt}}
\multiput(194.17,394.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(197.61,400.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(196.17,400.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(200.17,406){\rule{0.400pt}{1.500pt}}
\multiput(199.17,406.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(202.17,413){\rule{0.400pt}{1.700pt}}
\multiput(201.17,413.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(204.17,421){\rule{0.400pt}{1.700pt}}
\multiput(203.17,421.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(206.61,429.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(205.17,429.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(209.17,437){\rule{0.400pt}{2.100pt}}
\multiput(208.17,437.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(211.17,447){\rule{0.400pt}{1.900pt}}
\multiput(210.17,447.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(213.17,456){\rule{0.400pt}{2.100pt}}
\multiput(212.17,456.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(215.17,466){\rule{0.400pt}{2.300pt}}
\multiput(214.17,466.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(217.17,477){\rule{0.400pt}{2.300pt}}
\multiput(216.17,477.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(219.17,488){\rule{0.400pt}{2.300pt}}
\multiput(218.17,488.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(221.17,499){\rule{0.400pt}{2.500pt}}
\multiput(220.17,499.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(223.17,511){\rule{0.400pt}{2.500pt}}
\multiput(222.17,511.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(225.17,523){\rule{0.400pt}{2.500pt}}
\multiput(224.17,523.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(227.17,535){\rule{0.400pt}{2.700pt}}
\multiput(226.17,535.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(229.17,548){\rule{0.400pt}{2.500pt}}
\multiput(228.17,548.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(231.17,560){\rule{0.400pt}{2.700pt}}
\multiput(230.17,560.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(232.67,573){\rule{0.400pt}{3.132pt}}
\multiput(232.17,573.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(234.17,586){\rule{0.400pt}{2.900pt}}
\multiput(233.17,586.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(236.17,600){\rule{0.400pt}{2.700pt}}
\multiput(235.17,600.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(238.17,613){\rule{0.400pt}{2.700pt}}
\multiput(237.17,613.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(240.17,626){\rule{0.400pt}{2.900pt}}
\multiput(239.17,626.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(241.67,640){\rule{0.400pt}{3.132pt}}
\multiput(241.17,640.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(243.17,653){\rule{0.400pt}{2.700pt}}
\multiput(242.17,653.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(245.17,666){\rule{0.400pt}{2.700pt}}
\multiput(244.17,666.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(246.67,679){\rule{0.400pt}{3.132pt}}
\multiput(246.17,679.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(248.17,692){\rule{0.400pt}{2.700pt}}
\multiput(247.17,692.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(250.17,705){\rule{0.400pt}{2.500pt}}
\multiput(249.17,705.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(251.67,717){\rule{0.400pt}{3.132pt}}
\multiput(251.17,717.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(253.17,730){\rule{0.400pt}{2.300pt}}
\multiput(252.17,730.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(255.17,741){\rule{0.400pt}{2.500pt}}
\multiput(254.17,741.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(256.67,753){\rule{0.400pt}{2.650pt}}
\multiput(256.17,753.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(258.17,764){\rule{0.400pt}{2.300pt}}
\multiput(257.17,764.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(259.67,775){\rule{0.400pt}{2.409pt}}
\multiput(259.17,775.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(261.17,785){\rule{0.400pt}{2.100pt}}
\multiput(260.17,785.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(262.67,795){\rule{0.400pt}{2.168pt}}
\multiput(262.17,795.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(264.17,804){\rule{0.400pt}{1.900pt}}
\multiput(263.17,804.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(265.67,813){\rule{0.400pt}{1.927pt}}
\multiput(265.17,813.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(267.17,821){\rule{0.400pt}{1.700pt}}
\multiput(266.17,821.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(268.67,829){\rule{0.400pt}{1.445pt}}
\multiput(268.17,829.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(270.17,835){\rule{0.400pt}{1.300pt}}
\multiput(269.17,835.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(271.67,841){\rule{0.400pt}{1.445pt}}
\multiput(271.17,841.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(273.17,847){\rule{0.400pt}{0.900pt}}
\multiput(272.17,847.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(274.67,851){\rule{0.400pt}{0.964pt}}
\multiput(274.17,851.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(276.17,855){\rule{0.400pt}{0.700pt}}
\multiput(275.17,855.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(277.67,858){\rule{0.400pt}{0.482pt}}
\multiput(277.17,858.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(279,860.17){\rule{0.482pt}{0.400pt}}
\multiput(279.00,859.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(283.67,860){\rule{0.400pt}{0.482pt}}
\multiput(283.17,861.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(285,858.17){\rule{0.482pt}{0.400pt}}
\multiput(285.00,859.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(287.17,854){\rule{0.400pt}{0.900pt}}
\multiput(286.17,856.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(288.67,850){\rule{0.400pt}{0.964pt}}
\multiput(288.17,852.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(290.17,845){\rule{0.400pt}{1.100pt}}
\multiput(289.17,847.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(291.67,839){\rule{0.400pt}{1.445pt}}
\multiput(291.17,842.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(293.17,832){\rule{0.400pt}{1.500pt}}
\multiput(292.17,835.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(294.67,823){\rule{0.400pt}{2.168pt}}
\multiput(294.17,827.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(296.17,814){\rule{0.400pt}{1.900pt}}
\multiput(295.17,819.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(298.17,804){\rule{0.400pt}{2.100pt}}
\multiput(297.17,809.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(299.67,794){\rule{0.400pt}{2.409pt}}
\multiput(299.17,799.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(301.17,782){\rule{0.400pt}{2.500pt}}
\multiput(300.17,788.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(303.17,769){\rule{0.400pt}{2.700pt}}
\multiput(302.17,776.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(305.17,755){\rule{0.400pt}{2.900pt}}
\multiput(304.17,762.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(306.67,741){\rule{0.400pt}{3.373pt}}
\multiput(306.17,748.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(308.17,726){\rule{0.400pt}{3.100pt}}
\multiput(307.17,734.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(310.17,710){\rule{0.400pt}{3.300pt}}
\multiput(309.17,719.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(312.17,693){\rule{0.400pt}{3.500pt}}
\multiput(311.17,702.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(314.17,675){\rule{0.400pt}{3.700pt}}
\multiput(313.17,685.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(316.17,657){\rule{0.400pt}{3.700pt}}
\multiput(315.17,667.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(318.17,638){\rule{0.400pt}{3.900pt}}
\multiput(317.17,648.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(320.17,619){\rule{0.400pt}{3.900pt}}
\multiput(319.17,629.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(322.61,607.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(321.17,613.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\put(325.17,579){\rule{0.400pt}{4.100pt}}
\multiput(324.17,590.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(327.61,566.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(326.17,572.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(330.61,545.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(329.17,551.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\put(333.17,516){\rule{0.400pt}{4.300pt}}
\multiput(332.17,528.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(335.61,503.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(334.17,509.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(338.60,485.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(337.17,490.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(342.61,460.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(341.17,466.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(345.60,441.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(344.17,446.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(349.59,421.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(348.17,425.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(354.59,399.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(353.17,403.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(359.59,377.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(358.17,381.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(364.59,357.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(363.17,360.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(371.59,334.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(370.17,337.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(379.58,311.66)(0.492,-1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(378.17,313.83)(11.000,-23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(390.58,286.26)(0.492,-1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(389.17,288.13)(11.000,-20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(401.58,264.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(400.17,266.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(413.58,245.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(412.17,246.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(424.58,229.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(423.17,230.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(436.58,215.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(435.17,216.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(447.00,204.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(447.00,205.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(459.00,193.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(459.00,194.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(470.00,184.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(470.00,185.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(482.00,175.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(482.00,176.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(493.00,167.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(493.00,168.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(505.00,160.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(505.00,161.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(516.00,154.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(516.00,155.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(528.00,149.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(528.00,150.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(539.00,143.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(539.00,144.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(551.00,139.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(551.00,140.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(563.00,134.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(563.00,135.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(574.00,131.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(574.00,132.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(586.00,127.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(586.00,128.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(598.00,124.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(598.00,125.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(609.00,121.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(609.00,122.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(621.00,118.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(621.00,119.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(633,115.17){\rule{2.300pt}{0.400pt}}
\multiput(633.00,116.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(644,113.17){\rule{2.500pt}{0.400pt}}
\multiput(644.00,114.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(656,111.17){\rule{2.500pt}{0.400pt}}
\multiput(656.00,112.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(668,109.17){\rule{2.300pt}{0.400pt}}
\multiput(668.00,110.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(679,107.17){\rule{2.500pt}{0.400pt}}
\multiput(679.00,108.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(691,105.17){\rule{2.500pt}{0.400pt}}
\multiput(691.00,106.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(703,103.67){\rule{2.650pt}{0.400pt}}
\multiput(703.00,104.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(714,102.17){\rule{2.500pt}{0.400pt}}
\multiput(714.00,103.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(726,100.67){\rule{2.650pt}{0.400pt}}
\multiput(726.00,101.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(737,99.17){\rule{2.500pt}{0.400pt}}
\multiput(737.00,100.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(749,97.67){\rule{2.891pt}{0.400pt}}
\multiput(749.00,98.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(761,96.67){\rule{2.650pt}{0.400pt}}
\multiput(761.00,97.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(772,95.67){\rule{2.891pt}{0.400pt}}
\multiput(772.00,96.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(784,94.67){\rule{2.891pt}{0.400pt}}
\multiput(784.00,95.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(796,93.67){\rule{2.650pt}{0.400pt}}
\multiput(796.00,94.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(807,92.67){\rule{2.891pt}{0.400pt}}
\multiput(807.00,93.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(819,91.67){\rule{2.891pt}{0.400pt}}
\multiput(819.00,92.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(831,90.67){\rule{2.891pt}{0.400pt}}
\multiput(831.00,91.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(843,89.67){\rule{2.891pt}{0.400pt}}
\multiput(843.00,90.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(281.0,862.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(866,88.67){\rule{2.891pt}{0.400pt}}
\multiput(866.00,89.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(878,87.67){\rule{2.650pt}{0.400pt}}
\multiput(878.00,88.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(855.0,90.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(901,86.67){\rule{2.891pt}{0.400pt}}
\multiput(901.00,87.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(913,85.67){\rule{2.650pt}{0.400pt}}
\multiput(913.00,86.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(889.0,88.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(936,84.67){\rule{2.891pt}{0.400pt}}
\multiput(936.00,85.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(924.0,86.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(959,83.67){\rule{2.891pt}{0.400pt}}
\multiput(959.00,84.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(948.0,85.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(983,82.67){\rule{2.650pt}{0.400pt}}
\multiput(983.00,83.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(971.0,84.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1018,81.67){\rule{2.650pt}{0.400pt}}
\multiput(1018.00,82.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(994.0,83.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1041,80.67){\rule{2.650pt}{0.400pt}}
\multiput(1041.00,81.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1029.0,82.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1075,79.67){\rule{2.891pt}{0.400pt}}
\multiput(1075.00,80.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1052.0,81.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1121,78.67){\rule{2.891pt}{0.400pt}}
\multiput(1121.00,79.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1087.0,80.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1156,78.67){\rule{2.650pt}{0.400pt}}
\multiput(1156.00,78.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1167,80.17){\rule{2.300pt}{0.400pt}}
\multiput(1167.00,79.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1178.00,82.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1178.00,81.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1190.00,88.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1190.00,87.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1198.59,96.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(1197.17,96.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1204.59,105.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(1203.17,105.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1209.60,117.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1208.17,117.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1213.60,130.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(1212.17,130.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1217.61,145.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(1216.17,145.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1220.61,160.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(1219.17,160.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(1223.61,177.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(1222.17,177.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\put(1226.17,195){\rule{0.400pt}{3.700pt}}
\multiput(1225.17,195.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1228.17,213){\rule{0.400pt}{3.900pt}}
\multiput(1227.17,213.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(1230.61,232.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(1229.17,232.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\put(1233.17,251){\rule{0.400pt}{4.100pt}}
\multiput(1232.17,251.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1234.67,271){\rule{0.400pt}{4.818pt}}
\multiput(1234.17,271.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1236.17,291){\rule{0.400pt}{4.100pt}}
\multiput(1235.17,291.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1238.17,311){\rule{0.400pt}{3.900pt}}
\multiput(1237.17,311.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1240.17,330){\rule{0.400pt}{4.100pt}}
\multiput(1239.17,330.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1241.67,350){\rule{0.400pt}{4.577pt}}
\multiput(1241.17,350.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1243.17,369){\rule{0.400pt}{3.900pt}}
\multiput(1242.17,369.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1244.67,388){\rule{0.400pt}{4.336pt}}
\multiput(1244.17,388.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1246.17,406){\rule{0.400pt}{3.700pt}}
\multiput(1245.17,406.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1247.67,424){\rule{0.400pt}{4.095pt}}
\multiput(1247.17,424.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1248.67,441){\rule{0.400pt}{4.095pt}}
\multiput(1248.17,441.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1249.67,458){\rule{0.400pt}{3.854pt}}
\multiput(1249.17,458.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1251.17,474){\rule{0.400pt}{3.100pt}}
\multiput(1250.17,474.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1252.67,489){\rule{0.400pt}{3.373pt}}
\multiput(1252.17,489.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1253.67,503){\rule{0.400pt}{3.132pt}}
\multiput(1253.17,503.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1254.67,516){\rule{0.400pt}{3.132pt}}
\multiput(1254.17,516.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1255.67,529){\rule{0.400pt}{2.650pt}}
\multiput(1255.17,529.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1256.67,540){\rule{0.400pt}{2.650pt}}
\multiput(1256.17,540.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1257.67,551){\rule{0.400pt}{2.409pt}}
\multiput(1257.17,551.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1259.17,561){\rule{0.400pt}{1.900pt}}
\multiput(1258.17,561.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1133.0,79.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1261.17,577){\rule{0.400pt}{1.500pt}}
\multiput(1260.17,577.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1261.0,570.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1262.67,590){\rule{0.400pt}{1.204pt}}
\multiput(1262.17,590.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1263.67,595){\rule{0.400pt}{0.964pt}}
\multiput(1263.17,595.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1264.67,599){\rule{0.400pt}{0.482pt}}
\multiput(1264.17,599.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1265.67,601){\rule{0.400pt}{0.482pt}}
\multiput(1265.17,601.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1267,602.67){\rule{0.241pt}{0.400pt}}
\multiput(1267.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1268,602.67){\rule{0.241pt}{0.400pt}}
\multiput(1268.00,603.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1269,601.67){\rule{0.241pt}{0.400pt}}
\multiput(1269.00,602.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1269.67,600){\rule{0.400pt}{0.482pt}}
\multiput(1269.17,601.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1263.0,584.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1270.67,593){\rule{0.400pt}{0.964pt}}
\multiput(1270.17,595.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1271.67,588){\rule{0.400pt}{1.204pt}}
\multiput(1271.17,590.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1272.67,583){\rule{0.400pt}{1.204pt}}
\multiput(1272.17,585.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1273.67,577){\rule{0.400pt}{1.445pt}}
\multiput(1273.17,580.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1274.67,569){\rule{0.400pt}{1.927pt}}
\multiput(1274.17,573.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1271.0,597.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1275.67,553){\rule{0.400pt}{1.927pt}}
\multiput(1275.17,557.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1276.67,544){\rule{0.400pt}{2.168pt}}
\multiput(1276.17,548.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1277.67,534){\rule{0.400pt}{2.409pt}}
\multiput(1277.17,539.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1276.0,561.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1278.67,513){\rule{0.400pt}{2.409pt}}
\multiput(1278.17,518.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1279.67,501){\rule{0.400pt}{2.891pt}}
\multiput(1279.17,507.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1279.0,523.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1280.67,477){\rule{0.400pt}{3.132pt}}
\multiput(1280.17,483.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1281.67,465){\rule{0.400pt}{2.891pt}}
\multiput(1281.17,471.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1282.67,452){\rule{0.400pt}{3.132pt}}
\multiput(1282.17,458.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1281.0,490.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1283.67,425){\rule{0.400pt}{3.373pt}}
\multiput(1283.17,432.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1284.67,411){\rule{0.400pt}{3.373pt}}
\multiput(1284.17,418.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1285.67,398){\rule{0.400pt}{3.132pt}}
\multiput(1285.17,404.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1284.0,439.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1286.67,370){\rule{0.400pt}{3.373pt}}
\multiput(1286.17,377.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1287.67,356){\rule{0.400pt}{3.373pt}}
\multiput(1287.17,363.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1287.0,384.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1288.67,328){\rule{0.400pt}{3.373pt}}
\multiput(1288.17,335.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1289.67,314){\rule{0.400pt}{3.373pt}}
\multiput(1289.17,321.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1290.67,300){\rule{0.400pt}{3.373pt}}
\multiput(1290.17,307.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1291.67,287){\rule{0.400pt}{3.132pt}}
\multiput(1291.17,293.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1289.0,342.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1292.67,261){\rule{0.400pt}{3.132pt}}
\multiput(1292.17,267.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1293.67,248){\rule{0.400pt}{3.132pt}}
\multiput(1293.17,254.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1294.67,236){\rule{0.400pt}{2.891pt}}
\multiput(1294.17,242.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1295.67,224){\rule{0.400pt}{2.891pt}}
\multiput(1295.17,230.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1296.67,212){\rule{0.400pt}{2.891pt}}
\multiput(1296.17,218.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1297.67,201){\rule{0.400pt}{2.650pt}}
\multiput(1297.17,206.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1298.67,191){\rule{0.400pt}{2.409pt}}
\multiput(1298.17,196.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1299.67,180){\rule{0.400pt}{2.650pt}}
\multiput(1299.17,185.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1300.67,171){\rule{0.400pt}{2.168pt}}
\multiput(1300.17,175.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1301.67,161){\rule{0.400pt}{2.409pt}}
\multiput(1301.17,166.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1302.67,153){\rule{0.400pt}{1.927pt}}
\multiput(1302.17,157.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1303.67,145){\rule{0.400pt}{1.927pt}}
\multiput(1303.17,149.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1305.17,137){\rule{0.400pt}{1.700pt}}
\multiput(1304.17,141.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1307.17,130){\rule{0.400pt}{1.500pt}}
\multiput(1306.17,133.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1309.17,124){\rule{0.400pt}{1.300pt}}
\multiput(1308.17,127.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1311.17,119){\rule{0.400pt}{1.100pt}}
\multiput(1310.17,121.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1313.61,115.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1312.17,117.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1316,112.67){\rule{2.891pt}{0.400pt}}
\multiput(1316.00,113.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1293.0,274.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot

\put(-40,480){\makebox(0,0)[1]{\shortstack{\Large $\phi/v$}}}
\put(800,-50){\makebox(0,0){\Large $R/H^{-1}$}}

\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,135.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,135){\makebox(0,0)[r]{0}}
\put(1416.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,270){\makebox(0,0)[r]{0.2}}
\put(1416.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,405){\makebox(0,0)[r]{0.4}}
\put(1416.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,540){\makebox(0,0)[r]{0.6}}
\put(1416.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,675){\makebox(0,0)[r]{0.8}}
\put(1416.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,810){\makebox(0,0)[r]{1}}
\put(1416.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,23){\makebox(0,0){0.5}}
\put(373.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570,23){\makebox(0,0){1}}
\put(570.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767,23){\makebox(0,0){1.5}}
\put(767.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964,23){\makebox(0,0){2}}
\put(964.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1160.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1160,23){\makebox(0,0){2.5}}
\put(1160.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1357.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1357,23){\makebox(0,0){3}}
\put(1357.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1266,812){\makebox(0,0)[r]{$t/H^{-1}=0$}}
\multiput(1328,812)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(176,135){\usebox{\plotpoint}}
\put(176.00,135.00){\usebox{\plotpoint}}
\multiput(177,139)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(178,143)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(179,147)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(180,151)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(181.03,155.14){\usebox{\plotpoint}}
\multiput(182,159)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(183,163)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(184,167)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(185,171)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(185.10,175.39){\usebox{\plotpoint}}
\multiput(186,179)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(187,183)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(188,187)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(189,191)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(190.13,195.53){\usebox{\plotpoint}}
\multiput(191,199)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(192,203)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(193,207)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(194,211)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(195.40,215.59){\usebox{\plotpoint}}
\multiput(196,218)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(197,222)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(198,226)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(199,230)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(200.20,235.78){\usebox{\plotpoint}}
\multiput(201,239)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(202,243)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(202,247)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(203,251)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(204.26,256.04){\usebox{\plotpoint}}
\multiput(205,259)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(206,264)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(207,268)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(208,272)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(209.06,276.23){\usebox{\plotpoint}}
\multiput(210,280)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(211,284)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(212,288)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(213.88,296.41){\usebox{\plotpoint}}
\multiput(214,297)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(215,301)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(216,305)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(217,309)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(218.89,316.55){\usebox{\plotpoint}}
\multiput(219,317)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(219,321)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(220,326)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(221,330)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(222.72,336.86){\usebox{\plotpoint}}
\multiput(223,338)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(224,342)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(225,347)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(226,351)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(227.41,357.07){\usebox{\plotpoint}}
\multiput(228,360)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(229,364)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(230,368)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(231,373)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(232.07,377.29){\usebox{\plotpoint}}
\multiput(233,381)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,386)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(235,390)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(236.55,397.10){\usebox{\plotpoint}}
\multiput(237,398)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,402)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(238,407)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(239,411)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(240.47,417.35){\usebox{\plotpoint}}
\multiput(241,420)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(242,424)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(243,428)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(244,433)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(245.14,437.57){\usebox{\plotpoint}}
\multiput(246,441)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(247,446)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(248,450)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(249.94,457.76){\usebox{\plotpoint}}
\multiput(250,458)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(251,462)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(252,466)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,470)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(254.00,477.88){\usebox{\plotpoint}}
\multiput(254,479)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(256,483)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(256,487)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(257,491)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(258.71,497.83){\usebox{\plotpoint}}
\multiput(259,499)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(260,503)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(261,507)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(262,511)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(263.97,517.89){\usebox{\plotpoint}}
\multiput(264,518)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(265,522)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(266,526)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(267,530)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(268,533)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(269.24,537.96){\usebox{\plotpoint}}
\multiput(270,541)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(270,545)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(271,548)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(272,551)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(273,555)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(274.00,558.01){\usebox{\plotpoint}}
\multiput(275,561)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(276,565)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(277,568)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(278,572)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(279.96,577.88){\usebox{\plotpoint}}
\multiput(280,578)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(281,581)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(282,584)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(283,587)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(284,590)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(285,593)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(286.01,597.51){\usebox{\plotpoint}}
\multiput(287,599)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(287,601)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(289,604)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(289,607)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(290,609)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(291,611)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(292,614)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(293.16,616.47){\usebox{\plotpoint}}
\multiput(294,619)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(295,621)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(296,623)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(297,625)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(298,627)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(299,629)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(300,631)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(301,633)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(302.14,635.14){\usebox{\plotpoint}}
\multiput(303,636)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(304,638)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(304,640)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(306,641)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(306,643)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(308,644)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,646)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(309,647)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(310,648)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(311,649)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(312.83,650.83){\usebox{\plotpoint}}
\multiput(313,651)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(314,653)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,653)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(316,655)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(317,655)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(318,656)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(319,657)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(320,657)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(321,658)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,658)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(322,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(323,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(324,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(325,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(326,659)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(327,660)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(328.39,660.00){\usebox{\plotpoint}}
\multiput(329,660)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,660)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(331,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(332,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,659)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(335,658)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,658)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(337,657)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(339,656)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(339,655)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(341,655)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(341,654)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(342,653)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(343,652)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(344.30,650.70){\usebox{\plotpoint}}
\multiput(345,650)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(346,648)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(347,647)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(348,646)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(349,645)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(350,644)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(351,642)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(352,640)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(353,639)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(354,638)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(355,636)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(356.00,633.90){\usebox{\plotpoint}}
\multiput(356,632)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(358,630)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(358,628)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(359,626)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(360,624)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(361,622)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(362,620)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(363.90,615.30){\usebox{\plotpoint}}
\multiput(364,615)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(365,613)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(366,611)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(367,609)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(368,606)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(369,603)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(370,601)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(371.93,596.22){\usebox{\plotpoint}}
\multiput(372,596)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(372,593)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(374,590)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(374,587)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(375,584)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(376,582)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(377.62,576.75){\usebox{\plotpoint}}
\multiput(378,576)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(379,572)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(380,569)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(381,566)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(382,563)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(383.69,556.93){\usebox{\plotpoint}}
\multiput(384,556)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(385,553)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(386,550)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(387,547)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(388,543)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(389.00,536.96){\usebox{\plotpoint}}
\multiput(389,536)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(391,533)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(391,529)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(393,526)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(393,522)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(394.15,517.56){\usebox{\plotpoint}}
\multiput(395,515)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(396,511)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(397,508)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(398,504)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(399.61,497.55){\usebox{\plotpoint}}
\multiput(400,496)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(401,493)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(402,489)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(403,485)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(404,481)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(405.11,477.55){\usebox{\plotpoint}}
\multiput(406,474)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(407,470)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(408,466)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(408,462)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(409.41,457.36){\usebox{\plotpoint}}
\multiput(410,455)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(411,452)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(412,448)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(413,444)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(414.68,437.29){\usebox{\plotpoint}}
\multiput(415,436)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(416,433)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(417,429)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(418,425)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(419,421)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(420.18,417.29){\usebox{\plotpoint}}
\multiput(421,414)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(422,410)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(422,407)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(424,403)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(425.24,397.53){\usebox{\plotpoint}}
\multiput(426,396)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(426,392)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(427,389)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(428,386)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(429,382)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(430.35,377.60){\usebox{\plotpoint}}
\multiput(431,375)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(432,371)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(433,368)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(434,365)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(435,361)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(436.31,357.77){\usebox{\plotpoint}}
\multiput(437,355)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(438,352)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(439,348)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(440,345)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(441,342)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(441.71,337.93){\usebox{\plotpoint}}
\multiput(443,336)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(443,333)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(445,330)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(445,327)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(446,324)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(447.79,318.62){\usebox{\plotpoint}}
\multiput(448,318)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(449,315)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(450,312)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(451,309)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(452,307)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(453,304)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(454.92,299.16){\usebox{\plotpoint}}
\multiput(455,299)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(456,296)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(457,293)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(458,290)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(459,288)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(460,286)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(460,283)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(461.44,279.69){\usebox{\plotpoint}}
\multiput(462,278)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(463,276)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(464,274)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(465,272)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(466,269)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(467,267)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(468,265)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(469.66,260.69){\usebox{\plotpoint}}
\multiput(470,260)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(471,258)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(472,256)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(473,254)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(474,252)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(474,250)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(476,248)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(476,246)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(478,244)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(478.17,242.66){\usebox{\plotpoint}}
\multiput(479,241)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(480,239)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(481,237)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(482,235)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(483,233)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(484,232)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(485,230)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(486,228)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(487,226)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(488.19,224.62){\usebox{\plotpoint}}
\multiput(489,223)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(490,222)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(491,220)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(492,219)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(493,217)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(493,216)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(495,214)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(495,213)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(497,212)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(497,210)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(498.82,208.18){\usebox{\plotpoint}}
\multiput(499,208)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(500,206)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(501,205)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(502,204)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(503,202)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(504,201)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(505,200)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(506,199)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(507,198)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(508,196)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(509,195)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(510,194)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(511,193)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(511.05,191.95){\usebox{\plotpoint}}
\multiput(512,191)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(513,190)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(514,189)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(515,188)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(516,187)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(517,186)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(518,185)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(519,184)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(520,183)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(521,182)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(522,181)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(523,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(524,180)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(525,179)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(526.00,177.98){\usebox{\plotpoint}}
\multiput(526,177)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(528,176)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(530,175)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(530,174)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(531,173)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(532,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,172)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(534,171)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(535,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(536,170)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(537,169)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(538,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,168)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(541.00,166.00){\usebox{\plotpoint}}
\multiput(541,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,166)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(543,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(544,165)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(545,164)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(545,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,163)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(547,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(548,162)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(549,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(550,161)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(551,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,160)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(553,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,159)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(555,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(556.89,157.11){\usebox{\plotpoint}}
\multiput(557,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,157)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(559,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,156)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(561,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,155)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(563,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,154)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(565,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(566,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,153)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(568,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(569,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(570,152)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(573.36,151.00){\usebox{\plotpoint}}
\multiput(574,151)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(574,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,150)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(578,149)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(578,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,148)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(582,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,147)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(585,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(589.00,145.88){\usebox{\plotpoint}}
\multiput(589,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,145)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(593,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,144)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(597,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,143)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(601,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(605.87,142.00){\usebox{\plotpoint}}
\multiput(609,142)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(609,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(613,141)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(617,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,140)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(625.38,139.00){\usebox{\plotpoint}}
\multiput(629,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(646.14,139.00){\usebox{\plotpoint}}
\put(649,139){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,767){\makebox(0,0)[r]{$t/H^{-1}=0.5$}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(176,135){\usebox{\plotpoint}}
\put(176.00,135.00){\usebox{\plotpoint}}
\put(178.20,155.63){\usebox{\plotpoint}}
\put(179.74,176.32){\usebox{\plotpoint}}
\put(182.17,196.94){\usebox{\plotpoint}}
\put(184.59,217.55){\usebox{\plotpoint}}
\put(185.96,238.25){\usebox{\plotpoint}}
\multiput(186,239)(2.425,20.613){0}{\usebox{\plotpoint}}
\put(188.32,258.87){\usebox{\plotpoint}}
\put(190.33,279.53){\usebox{\plotpoint}}
\put(192.02,300.21){\usebox{\plotpoint}}
\put(194.31,320.83){\usebox{\plotpoint}}
\put(196.61,341.46){\usebox{\plotpoint}}
\put(197.90,362.17){\usebox{\plotpoint}}
\multiput(198,364)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(200.09,382.81){\usebox{\plotpoint}}
\put(202.18,403.45){\usebox{\plotpoint}}
\put(203.54,424.16){\usebox{\plotpoint}}
\put(205.72,444.80){\usebox{\plotpoint}}
\put(207.89,465.44){\usebox{\plotpoint}}
\put(209.56,486.12){\usebox{\plotpoint}}
\put(211.35,506.80){\usebox{\plotpoint}}
\put(213.60,527.43){\usebox{\plotpoint}}
\put(214.95,548.14){\usebox{\plotpoint}}
\multiput(215,549)(2.425,20.613){0}{\usebox{\plotpoint}}
\put(217.31,568.76){\usebox{\plotpoint}}
\put(219.34,589.41){\usebox{\plotpoint}}
\put(221.26,610.06){\usebox{\plotpoint}}
\put(223.95,630.64){\usebox{\plotpoint}}
\multiput(224,631)(2.743,20.573){0}{\usebox{\plotpoint}}
\put(226.40,651.25){\usebox{\plotpoint}}
\multiput(227,659)(3.412,20.473){0}{\usebox{\plotpoint}}
\put(229.07,671.81){\usebox{\plotpoint}}
\put(231.70,692.38){\usebox{\plotpoint}}
\multiput(232,694)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(234,704)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(235.20,712.82){\usebox{\plotpoint}}
\multiput(237,720)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(239,727)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(241.13,732.67){\usebox{\plotpoint}}
\multiput(242,737)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(244,741)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(246,745)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(247,748)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(249.63,751.26){\usebox{\plotpoint}}
\multiput(250,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,752)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(254,753)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(256,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(259,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(261,754)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(262,753)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(264,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(265,752)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(268.40,750.30){\usebox{\plotpoint}}
\multiput(269,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(270,750)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(272,749)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(274,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(276,748)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(277,747)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(279,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(280,746)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(282,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(284,745)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(285,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(287.32,744.00){\usebox{\plotpoint}}
\multiput(289,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(290,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(292,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(294,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(295,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(298,744)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(300,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(302,745)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(303,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(305,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(307.27,746.64){\usebox{\plotpoint}}
\multiput(308,747)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(309,747)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(311,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,748)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(315,749)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(316,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,750)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(319,751)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(321,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,752)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(324,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(325.52,754.26){\usebox{\plotpoint}}
\multiput(327,755)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(328,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,756)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(332,757)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(333,758)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(334,759)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(336,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,760)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(339,761)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(340,762)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(342,763)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(343.08,764.00){\usebox{\plotpoint}}
\multiput(345,764)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(346,765)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(348,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(349,766)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(350,767)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(352,768)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(353,769)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(355,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,770)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(358,771)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(359,772)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(360.82,773.00){\usebox{\plotpoint}}
\multiput(361,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(363,773)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(364,774)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(366,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(367,775)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(368,776)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(370,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(371,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,777)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(374,778)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(375,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,779)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(379.15,780.15){\usebox{\plotpoint}}
\multiput(380,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(381,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(383,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(384,781)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(385,782)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(386,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(387,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(389,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,783)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(391,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(393,784)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(394,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(396,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(397.63,785.63){\usebox{\plotpoint}}
\multiput(398,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(400,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,786)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(402,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(405,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,787)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(408,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,788)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(412,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(414,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(416.99,789.00){\usebox{\plotpoint}}
\multiput(417,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(418,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,789)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(421,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(422,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(424,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(425,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(426,790)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(427,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(436.92,791.00){\usebox{\plotpoint}}
\multiput(437,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(438,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,791)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(442,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(445,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(447,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(448,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(451,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,792)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(454,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(457.03,793.00){\usebox{\plotpoint}}
\multiput(458,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(465,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(477.78,793.00){\usebox{\plotpoint}}
\multiput(478,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(484,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(485,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(487,793)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(489,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(492,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(498.16,793.42){\usebox{\plotpoint}}
\multiput(499,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(504,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(506,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(511,793)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(513,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(515,792)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(518.35,791.00){\usebox{\plotpoint}}
\multiput(519,791)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(521,790)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(522,789)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(524,788)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(526,787)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(528,786)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(530,785)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(532,783)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(535.31,779.69){\usebox{\plotpoint}}
\multiput(536,779)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(538,777)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(540,774)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(542,771)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(544,768)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(546.74,762.51){\usebox{\plotpoint}}
\multiput(548,760)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(550,756)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(552,751)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(555.21,743.58){\usebox{\plotpoint}}
\multiput(557,740)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(559,734)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(562.00,724.01){\usebox{\plotpoint}}
\multiput(563,721)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(565,713)(4.503,-20.261){0}{\usebox{\plotpoint}}
\put(567.03,703.89){\usebox{\plotpoint}}
\multiput(569,696)(2.292,-20.629){0}{\usebox{\plotpoint}}
\put(571.32,683.69){\usebox{\plotpoint}}
\multiput(574,677)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(575.69,663.77){\usebox{\plotpoint}}
\multiput(578,658)(7.093,-19.506){0}{\usebox{\plotpoint}}
\put(582.00,644.17){\usebox{\plotpoint}}
\multiput(582,636)(5.461,-20.024){0}{\usebox{\plotpoint}}
\put(585.00,623.81){\usebox{\plotpoint}}
\put(588.40,603.66){\usebox{\plotpoint}}
\multiput(589,602)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(591.21,583.37){\usebox{\plotpoint}}
\multiput(593,578)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(594.06,563.09){\usebox{\plotpoint}}
\multiput(597,555)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(597.05,542.86){\usebox{\plotpoint}}
\put(601.00,522.74){\usebox{\plotpoint}}
\multiput(601,519)(7.093,-19.506){0}{\usebox{\plotpoint}}
\put(605.00,502.69){\usebox{\plotpoint}}
\multiput(605,496)(7.093,-19.506){0}{\usebox{\plotpoint}}
\put(609.00,482.64){\usebox{\plotpoint}}
\multiput(609,474)(7.093,-19.506){0}{\usebox{\plotpoint}}
\put(613.00,462.59){\usebox{\plotpoint}}
\put(616.77,442.56){\usebox{\plotpoint}}
\multiput(617,442)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(617,432)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(617.06,421.86){\usebox{\plotpoint}}
\multiput(621,412)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(621.46,401.96){\usebox{\plotpoint}}
\multiput(625,394)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(626.64,382.31){\usebox{\plotpoint}}
\multiput(629,377)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(632.11,362.79){\usebox{\plotpoint}}
\multiput(633,361)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(633,354)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(634.86,342.74){\usebox{\plotpoint}}
\multiput(637,339)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(637,332)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(641.00,323.76){\usebox{\plotpoint}}
\multiput(641,319)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(645,313)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(645.00,304.22){\usebox{\plotpoint}}
\multiput(645,301)(12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(649,296)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(651.64,285.60){\usebox{\plotpoint}}
\multiput(652,285)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(652,280)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(652,276)(12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(656,271)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(656.41,266.49){\usebox{\plotpoint}}
\multiput(660,262)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(660,258)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(664,254)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(664.00,248.65){\usebox{\plotpoint}}
\multiput(664,247)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(668,243)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(668,240)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(672,237)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(672.00,231.55){\usebox{\plotpoint}}
\multiput(672,230)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(676,228)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(676,224)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(680,222)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(680,220)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(681.01,216.24){\usebox{\plotpoint}}
\multiput(684,214)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(684,212)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(688,210)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(688,208)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(688,206)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(692,204)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(692.07,201.97){\usebox{\plotpoint}}
\multiput(696,200)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(696,198)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(696,196)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(700,194)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(700,193)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(704,191)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(704.00,188.59){\usebox{\plotpoint}}
\multiput(704,188)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(708,187)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(708,185)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(708,184)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(712,182)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(712,181)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(715,180)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(715,179)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(717.16,176.92){\usebox{\plotpoint}}
\multiput(719,176)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(719,175)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(723,174)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(723,173)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(723,172)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(727,171)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(731,170)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(731,169)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(732.29,167.68){\usebox{\plotpoint}}
\multiput(735,167)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(735,166)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(739,165)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(739,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,164)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(743,163)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(743,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,162)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(747.81,160.80){\usebox{\plotpoint}}
\multiput(751,160)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(751,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(755,159)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(755,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,158)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(759,157)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(763,156)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(764.34,155.00){\usebox{\plotpoint}}
\multiput(767,155)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(767,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,154)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(771,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,153)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(774,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,152)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(781.10,151.00){\usebox{\plotpoint}}
\multiput(782,151)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(786,150)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(790,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(794,149)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(794,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(800.53,147.37){\usebox{\plotpoint}}
\multiput(802,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,147)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(806,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,146)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(814,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(819.24,145.00){\usebox{\plotpoint}}
\multiput(822,145)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(822,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,144)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(834,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(838.82,142.55){\usebox{\plotpoint}}
\multiput(841,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,142)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(849,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(858.46,140.63){\usebox{\plotpoint}}
\multiput(861,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(865,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,140)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(873,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(879.02,139.00){\usebox{\plotpoint}}
\multiput(881,139)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(881,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(885,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,138)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(893,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(897.77,137.00){\usebox{\plotpoint}}
\multiput(901,137)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(904,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(908,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,136)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(912,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(917.36,135.00){\usebox{\plotpoint}}
\multiput(920,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,135)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(924,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(928,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(936,134)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(936.12,133.00){\usebox{\plotpoint}}
\multiput(940,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(944,133)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(948,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(952,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(956.00,131.25){\usebox{\plotpoint}}
\multiput(956,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(960,131){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1306,722){\makebox(0,0)[r]{$t/H^{-1}=1.0$}}
\put(1328.0,722.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,135){\usebox{\plotpoint}}
\multiput(176.61,135.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(175.17,135.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(179.61,162.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(178.17,162.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(182.61,189.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(181.17,189.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(185.61,216.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(184.17,216.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\put(188.17,243){\rule{0.400pt}{5.300pt}}
\multiput(187.17,243.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(190.61,269.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(189.17,269.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(193.61,295.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(192.17,295.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(196.61,321.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(195.17,321.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(199.61,347.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(198.17,347.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\put(202.17,372){\rule{0.400pt}{5.100pt}}
\multiput(201.17,372.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(204.61,397.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(203.17,397.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(207.61,421.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(206.17,421.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\put(210.17,445){\rule{0.400pt}{4.700pt}}
\multiput(209.17,445.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(212.61,468.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(211.17,468.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\put(215.17,490){\rule{0.400pt}{4.500pt}}
\multiput(214.17,490.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(217.61,512.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(216.17,512.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\put(220.17,532){\rule{0.400pt}{4.100pt}}
\multiput(219.17,532.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(222.61,552.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(221.17,552.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(225.61,571.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(224.17,571.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\put(228.17,589){\rule{0.400pt}{3.500pt}}
\multiput(227.17,589.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(230.17,606){\rule{0.400pt}{3.300pt}}
\multiput(229.17,606.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(232.61,622.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(231.17,622.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\put(235.17,637){\rule{0.400pt}{2.900pt}}
\multiput(234.17,637.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(237.61,651.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(236.17,651.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\put(240.17,665){\rule{0.400pt}{2.500pt}}
\multiput(239.17,665.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(242.61,677.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(241.17,677.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\put(245.17,689){\rule{0.400pt}{2.300pt}}
\multiput(244.17,689.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(247.61,700.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(246.17,700.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(250.17,710){\rule{0.400pt}{1.900pt}}
\multiput(249.17,710.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(252.61,719.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(251.17,719.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(255.17,728){\rule{0.400pt}{1.700pt}}
\multiput(254.17,728.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(257.17,736){\rule{0.400pt}{1.700pt}}
\multiput(256.17,736.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(259.61,744.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(258.17,744.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(262.61,750.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(261.17,750.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(265.17,757){\rule{0.400pt}{1.300pt}}
\multiput(264.17,757.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(267.61,763.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(266.17,763.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(270.17,769){\rule{0.400pt}{1.300pt}}
\multiput(269.17,769.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(272.61,775.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(271.17,775.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(275.61,779.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(274.17,779.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(278.17,784){\rule{0.400pt}{1.100pt}}
\multiput(277.17,784.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(280.61,789.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(279.17,789.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(283.17,793){\rule{0.400pt}{0.700pt}}
\multiput(282.17,793.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(285.61,796.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(284.17,796.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(288.17,800){\rule{0.400pt}{0.700pt}}
\multiput(287.17,800.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(290.00,803.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(290.00,802.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(293.17,806){\rule{0.400pt}{0.700pt}}
\multiput(292.17,806.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(295,808.67){\rule{0.723pt}{0.400pt}}
\multiput(295.00,808.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(298.17,810){\rule{0.400pt}{1.300pt}}
\multiput(297.17,810.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(308.17,816){\rule{0.400pt}{1.500pt}}
\multiput(307.17,816.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(300.0,816.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(334.17,816){\rule{0.400pt}{1.500pt}}
\multiput(333.17,819.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(310.0,823.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(352.17,810){\rule{0.400pt}{1.300pt}}
\multiput(351.17,813.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(336.0,816.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(365,808.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,809.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354.0,810.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(370,807.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,808.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367.0,809.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(445,806.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,807.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(372.0,808.0){\rule[-0.200pt]{17.586pt}{0.400pt}}
\put(526,806.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,806.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,807.0){\rule[-0.200pt]{19.031pt}{0.400pt}}
\put(569,807.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,807.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,808.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(570.0,809.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(589.0,809.0){\usebox{\plotpoint}}
\put(763,808.67){\rule{0.964pt}{0.400pt}}
\multiput(763.00,809.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(589.0,810.0){\rule[-0.200pt]{41.917pt}{0.400pt}}
\put(774,807.67){\rule{0.964pt}{0.400pt}}
\multiput(774.00,808.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(767.0,809.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(806,806.67){\rule{0.964pt}{0.400pt}}
\multiput(806.00,807.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(778.0,808.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(818,805.67){\rule{0.964pt}{0.400pt}}
\multiput(818.00,806.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(810.0,807.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(881,805.67){\rule{0.964pt}{0.400pt}}
\multiput(881.00,805.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(822.0,806.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(893,806.67){\rule{0.964pt}{0.400pt}}
\multiput(893.00,806.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(885.0,807.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(908,807.67){\rule{0.964pt}{0.400pt}}
\multiput(908.00,807.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(897.0,808.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(916,808.67){\rule{0.964pt}{0.400pt}}
\multiput(916.00,808.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(912.0,809.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(936,808.67){\rule{0.964pt}{0.400pt}}
\multiput(936.00,809.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(940,807.67){\rule{0.964pt}{0.400pt}}
\multiput(940.00,808.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(944,806.67){\rule{0.964pt}{0.400pt}}
\multiput(944.00,807.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(948,805.67){\rule{0.964pt}{0.400pt}}
\multiput(948.00,806.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(952.00,804.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(952.00,805.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(956.00,801.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(956.00,802.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(960.00,797.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(960.00,798.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.61,792.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(963.17,793.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(967.00,789.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(967.00,790.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(975.60,781.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(974.17,783.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(979.60,772.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(978.17,774.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(983.60,763.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(982.17,765.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(987.60,752.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(986.17,755.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(991.60,739.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(990.17,742.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(995.60,725.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(994.17,728.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(999.60,709.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(998.17,713.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(1003.59,696.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1002.17,698.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1011.60,674.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1010.17,678.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1015.60,655.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1014.17,659.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1019.60,635.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1018.17,639.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1023.60,614.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(1022.17,619.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(1027.61,590.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(1026.17,596.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1030.60,572.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(1029.17,577.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\put(920.0,810.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\multiput(1034.60,530.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1033.17,534.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1038.60,510.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1037.17,514.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1042.60,490.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1041.17,494.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1046.60,471.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1045.17,475.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1050.60,453.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1049.17,457.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1054.60,435.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(1053.17,439.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\put(1034.0,539.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\multiput(1058.60,402.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1057.17,406.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1062.60,387.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(1061.17,390.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1066.60,373.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1065.17,376.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\put(1058.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\multiput(1070.60,346.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(1069.17,349.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1074.60,335.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(1073.17,337.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\put(1070.0,352.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\multiput(1078.60,313.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(1077.17,315.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1082.60,303.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(1081.17,305.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1086.61,293.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1085.17,296.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(1078.0,318.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\multiput(1089.60,277.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1088.17,279.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1093.60,269.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1092.17,271.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\put(1089.0,281.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\multiput(1097.60,254.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1096.17,256.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1101.60,248.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1100.17,249.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(1097.0,258.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\multiput(1105.60,237.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1104.17,238.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1109.60,231.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1108.17,232.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\put(1105.0,240.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(1113.60,221.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1112.17,222.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1117.00,217.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1117.00,218.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(1113.0,224.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(1121.00,209.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1121.00,210.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(1121.0,211.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\multiput(1125.00,202.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1125.00,203.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1129.00,198.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1129.00,199.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1125.0,204.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1133,191.17){\rule{0.900pt}{0.400pt}}
\multiput(1133.00,192.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1137.00,189.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1137.00,190.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1133.0,193.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1141,183.17){\rule{0.900pt}{0.400pt}}
\multiput(1141.00,184.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1145.00,181.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1145.00,182.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1141.0,185.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1149,176.17){\rule{0.900pt}{0.400pt}}
\multiput(1149.00,177.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1153,174.17){\rule{0.700pt}{0.400pt}}
\multiput(1153.00,175.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1149.0,178.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1156,170.17){\rule{0.900pt}{0.400pt}}
\multiput(1156.00,171.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1156.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1160,167.17){\rule{0.900pt}{0.400pt}}
\multiput(1160.00,168.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1164,165.17){\rule{0.900pt}{0.400pt}}
\multiput(1164.00,166.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1160.0,169.0){\usebox{\plotpoint}}
\put(1168,162.67){\rule{0.964pt}{0.400pt}}
\multiput(1168.00,163.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1172,161.17){\rule{0.900pt}{0.400pt}}
\multiput(1172.00,162.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1168.0,164.0){\usebox{\plotpoint}}
\put(1176,158.67){\rule{0.964pt}{0.400pt}}
\multiput(1176.00,159.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1180,157.67){\rule{0.964pt}{0.400pt}}
\multiput(1180.00,158.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1176.0,160.0){\usebox{\plotpoint}}
\put(1184,154.67){\rule{0.964pt}{0.400pt}}
\multiput(1184.00,155.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1184.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1188.0,154.0){\usebox{\plotpoint}}
\put(1192,152.67){\rule{0.964pt}{0.400pt}}
\multiput(1192.00,153.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1188.0,154.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1196,150.67){\rule{0.964pt}{0.400pt}}
\multiput(1196.00,151.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1200,149.67){\rule{0.964pt}{0.400pt}}
\multiput(1200.00,150.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1196.0,152.0){\usebox{\plotpoint}}
\put(1204,150){\usebox{\plotpoint}}
\put(1204,148.67){\rule{0.964pt}{0.400pt}}
\multiput(1204.00,149.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1208,147.67){\rule{0.964pt}{0.400pt}}
\multiput(1208.00,148.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1212.0,147.0){\usebox{\plotpoint}}
\put(1212.0,147.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1216.0,146.0){\usebox{\plotpoint}}
\put(1219,144.67){\rule{0.964pt}{0.400pt}}
\multiput(1219.00,145.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1216.0,146.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1223,145){\usebox{\plotpoint}}
\put(1223,143.67){\rule{0.964pt}{0.400pt}}
\multiput(1223.00,144.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1227.0,144.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1231.0,143.0){\usebox{\plotpoint}}
\put(1235,141.67){\rule{0.964pt}{0.400pt}}
\multiput(1235.00,142.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1231.0,143.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1239,142){\usebox{\plotpoint}}
\put(1239.0,142.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1243.0,141.0){\usebox{\plotpoint}}
\put(1243.0,141.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1251.0,140.0){\usebox{\plotpoint}}
\put(1259,138.67){\rule{0.964pt}{0.400pt}}
\multiput(1259.00,139.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1251.0,140.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1271,137.67){\rule{0.964pt}{0.400pt}}
\multiput(1271.00,138.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1263.0,139.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1275.0,138.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1286.0,137.0){\usebox{\plotpoint}}
\put(1286.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306.0,136.0){\usebox{\plotpoint}}
\put(1345,134.67){\rule{0.964pt}{0.400pt}}
\multiput(1345.00,135.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1306.0,136.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(1349,135){\usebox{\plotpoint}}
\put(1393,134.67){\rule{0.964pt}{0.400pt}}
\multiput(1393.00,134.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1349.0,135.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(1397,136){\usebox{\plotpoint}}
\put(1397.0,136.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\end{picture}
